5G-Aided RTK Positioning in GNSS-Deprived Environments

This paper considers the localization problem in a 5G-aided global navigation satellite system (GNSS) based on real-time kinematic (RTK) technique. Specifically, the user's position is estimated based on the hybrid measurements, including GNSS pseudo-ranges, GNSS carrier phases, 5G angle-of-departures, and 5G channel delays. The underlying estimation problem is solved by steps that comprise obtaining the float solution, ambiguity resolution, and resolving the fixed solution. The analysis results show that the involvement of 5G observations can enable localization under satellite-deprived environments, inclusive of extreme cases with only 2 or 3 visible satellites. Moreover, extensive simulation results reveal that with the help of 5G observations, the proposed algorithm can significantly reduce the estimation error of the user's position and increase the success rate of carrier-phase ambiguity resolution.

==> fig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}%
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}%
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}%
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Noise standard deviation $\sigma$ [$mm$]},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\hat{\pv}_u$ [$m$]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=red, mark=triangle, line width=0.8pt, mark options={solid, red}, mark size=3pt]
  table[row sep=crcr]{%
1	0.485202265430153\\
2	0.950962688036195\\
3	1.42010666783225\\
4	2.10653517742219\\
};
\addlegendentry{$N=2,L=1$}

\addplot [color=DarkGoldenrod, mark=o, line width=0.8pt, mark options={solid, DarkGoldenrod}]
  table[row sep=crcr]{%
1	0.498820696806783\\
2	0.945652454901207\\
3	1.40499259082266\\
4	1.86117952214781\\
};
\addlegendentry{$N=3,L=1$}

\addplot [color=blue, dashed, mark=square, line width=0.8pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	1.77443134740579\\
2	4.57580201891068\\
3	6.04071398184584\\
4	7.94788812905881\\
};
\addlegendentry{$N=5,L=0$}

\addplot [color=blue, mark=square, line width=0.8pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.273642358746277\\
2	0.691697275196753\\
3	1.0088368881088\\
4	1.2469108524401\\
};
\addlegendentry{$N=5,L=1$}

\addplot [color=ForestGreen, dashed, mark=triangle, line width=0.8pt, mark options={solid, rotate=180, ForestGreen}, mark size=3pt]
  table[row sep=crcr]{%
1	0.0180684608215257\\
2	0.543474679350813\\
3	1.28709122320313\\
4	1.72061513612301\\
};
\addlegendentry{$N=7,L=0$}

\addplot [color=ForestGreen, mark=triangle, line width=0.8pt, mark options={solid, rotate=180, ForestGreen}, mark size=3pt]
  table[row sep=crcr]{%
1	0.0170070474356009\\
2	0.0181979827700056\\
3	0.426597891470954\\
4	0.808580451050949\\
};
\addlegendentry{$N=7,L=1$}

\end{axis}
\end{tikzpicture}%

==> fig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{ForestGreen}{rgb}{0.1333    0.5451    0.1333}%
\definecolor{DarkGoldenrod}{rgb}{0.9333    0.6784    0.0549}%
\definecolor{BlueViolet}{rgb}{ 0.6275    0.1255    0.9412}%
\definecolor{Firebrick}{rgb}{0.8039    0.1490    0.1490}
%
\begin{tikzpicture}

\begin{axis}[%
  width=2.5in,
  height=1.7in,
  at={(0in,0in)},
scale only axis,
xmin=1,
xmax=4,
xtick={1,2,3,4},
xticklabel style = {font=\color{white!15!black},font=\footnotesize},
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={Noise standard deviation $\sigma$ [$mm$]},
ymode=log,
ymin=0.01,
ymax=10,
yticklabel style = {font=\color{white!15!black},font=\footnotesize},
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={RMSE of $\hat{\pv}_u$ [$m$]},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.995,1.01)}, anchor=south east, legend cell align=left, legend columns=2, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=ForestGreen, dashed, mark=triangle, line width=0.8pt, mark options={solid, ForestGreen}, mark size=3pt]
  table[row sep=crcr]{%
1	1.7803045714078\\
2	4.49672040535962\\
3	6.08969403733626\\
4	8.6220212171885\\
};
\addlegendentry{$\ N=5\ ,\  L=0$\qquad\quad\ }

\addplot [color=ForestGreen, mark=triangle, line width=0.8pt, mark options={solid, ForestGreen}, mark size=3pt]
  table[row sep=crcr]{%
1	0.0180668096192474\\
2	0.524731106921216\\
3	1.27065820055572\\
4	1.86649244693156\\
};
\addlegendentry{$\ N=7\ ,\  L=0$}

\addplot [color=blue, dashed, line width=0.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.253502124841791\\
2	0.719430319601798\\
3	1.00500502756721\\
4	1.2543887957282\\
};
\addlegendentry{$\ N=5\ ,\  L=1$}

\addplot [color=blue, mark=square, line width=0.8pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.01698820954486\\
2	0.0569994783006026\\
3	0.351850690008989\\
4	0.798620555746058\\
};
\addlegendentry{$\ N=7\ ,\  L=1$}

\addplot [color=DarkGoldenrod, dashed, mark=o, line width=0.8pt, mark options={solid, DarkGoldenrod}]
  table[row sep=crcr]{%
1	0.212347170987487\\
2	0.345749582635028\\
3	0.423776362262728\\
4	0.480014574426533\\
};
\addlegendentry{$\ N=5\ ,\  L=2$}

\addplot [color=DarkGoldenrod, mark=o, line width=0.8pt, mark options={solid, DarkGoldenrod}]
  table[row sep=crcr]{%
1	0.01651939755578\\
2	0.0176681729674025\\
3	0.0951648313585418\\
4	0.255107898588521\\
};
\addlegendentry{$\ N=7\ ,\  L=2$}

\addplot [color=red, dashed, mark=triangle, line width=0.8pt, mark options={solid, rotate=180, red}, mark size=3pt]
  table[row sep=crcr]{%
1	0.209149980978298\\
2	0.329969270429942\\
3	0.399307091413625\\
4	0.456416228240311\\
};
\addlegendentry{$\ N=5\ ,\  L=3$}

\addplot [color=red, mark=triangle, line width=0.8pt, mark options={solid, rotate=180, red}, mark size=3pt]
  table[row sep=crcr]{%
1	0.0165303721919321\\
2	0.0176511398183167\\
3	0.083753574137448\\
4	0.229134113220739\\
};
\addlegendentry{$\ N=7\ ,\  L=3$}

\end{axis}
\end{tikzpicture}%
